Dynamic Link Network Emulation: a Model-based Design

This paper presents the design and architecture of a network emulator whose links' parameters (such as delay and bandwidth) vary at different time instances. The emulator can thus be used in order to test and evaluate novel solutions for such networks, before their final deployment. To achieve this goal, different existing technologies are carefully combined to emulate link dynamicity, automatic traffic generation, and overall network device emulation. The emulator takes as an input a formal model of the network to emulate and configures all required software to execute live software instances of the desired network components, in the requested topology. We devote our study to the so-called dynamic link networks, with potentially asymmetric links. Since emulating asymmetric dynamic links is far from trivial (even with the existing state-of-the-art tools), we provide a detailed design architecture that allows this. As a case study, a satellite network emulation is presented. Experimental results show the precision of our dynamic assignments and the overall flexibility of the proposed solution.

==> figures/example_net_topo.tex <==
\begin{tikzpicture}[node distance=5.5cm,>=stealth',bend angle=45,auto,scale=.8, every node/.style={scale=.8}]
    \tikzstyle{switch}=[circle,thick,draw=black!75, inner sep=0.075cm]
    \tikzstyle{host}=[circle,thick,draw=black!75,fill=black!80,text=white, inner sep=0.075cm]
    \tikzstyle{undirected}=[thick]
    \tikzstyle{directed}=[thick,->]

    \node[switch] (s1) {$1$};
    \node[switch, right of=s1] (s2) {$2$};
    \node[switch, below of=s1] (s3) {$3$};
    \node[switch, below of=s2] (s4) {$4$};
   
    \path   
            (s1)    edge[directed, bend left=10]    node[above] {\scriptsize $b(e)=\{4,5,6\}, d(e)=\{1,2\}$}   (s2)
                    edge[directed, bend right=10]    node[above, rotate=90] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s3)
                    edge[directed, bend left=10]    node[above, rotate=-45] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s4)
            (s2)    edge[directed, bend left=10]    node[below] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}  (s1)
                    %edge[directed, bend right=10]    node[above, rotate=45] {$b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s3)
                    edge[directed, bend right=10]    node[above, rotate=90] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s4)
            (s3)    edge[directed, bend right=10]    node[above, rotate=-90] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s1)
                    %edge[directed, bend right=10]    node[below, rotate=45] {$b(e)=\{4,5,6\}, d(e)=\{1,2\}$}   (s2)
                    edge[directed, bend left=10]    node[above] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s4)
            (s4)    edge[directed, bend left=10]    node[below, rotate=-45] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s1)
                    edge[directed, bend right=10]    node[above, rotate=-90] {\scriptsize $b(e)=\{4,5,6\}, d(e)=\{1,2\}$}   (s2)
                    edge[directed, bend left=10]    node[below] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s3);
\end{tikzpicture}

==> figures/graphs/band_graph_10.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
    ymax=30, 
    ymin=0,
	ylabel={Bandwidth (Mbps)},
	xlabel={Time (s)},
	legend style={at={(0.02,0.98)}, 
	anchor=north west},
]
\addplot[smooth,blue] coordinates
{

(1.00 , 2)
(2.00 , 2)
(3.00 , 2)
(4.00 , 2)
(5.00 , 2)
(6.00 , 2)
(7.00 , 2)
(8.00 , 2)
(9.00 , 2)
(10.00 , 2)
(11.00 , 2)
(12.00 , 2)
(13.00 , 2)
(14.00 , 2)
(15.00 , 2)
(16.00 , 2)
(17.00 , 10)
(18.00 , 10)
(19.00 , 10)
(20.00 , 10)
(21.00 , 10)
(22.00 , 10)
(23.00 , 10)
(24.00 , 10)
(25.00 , 10)
(26.00 , 10)
(27.00 , 10)
(28.00 , 10)
(29.00 , 10)
(30.00 , 10)
(31.00 , 10)
(32.00 , 10)
(33.00 , 10)
(34.00 , 10)
(35.00 , 10)
(36.00 , 10)
(37.12 , 15)
(38.02 , 15)
(39.00 , 15)
(40.01 , 15)
(41.00 , 15)
(42.00 , 15)
(43.00 , 15)
(44.00 , 15)
(45.00 , 15)
(46.00 , 15)
(47.00 , 15)
(48.00 , 15)
(49.00 , 15)
(50.00 , 15)
(51.00 , 15)
(52.00 , 15)
(53.00 , 15)
(54.00 , 15)
(55.00 , 15)
(56.00 , 15)
(57.00 , 15)
(58.00 , 15)
(59.00 , 15)
(60.00 , 5)
(61.00 , 5)
(62.00 , 5)
(63.00 , 5)
(64.00 , 5)
(65.00 , 5)
(66.00 , 5)
(67.00 , 5)
(68.00 , 5)
(69.00 , 5)
(70.00 , 5)
(71.00 , 5)
(72.00 , 5)
(73.00 , 5)
(74.00 , 5)
(75.00 , 5)
(76.00 , 5)
(77.00 , 5)
(78.00 , 5)
(79.00 , 5)
(80.00 , 16)
(81.00 , 16)
(82.00 , 16)
(83.00 , 16)
(84.00 , 16)
(85.00 , 16)
(86.00 , 16)
(87.00 , 16)
(88.00 , 16)
(89.00 , 16)
(90.00 , 16)
(91.00 , 16)
(92.00 , 16)
(93.00 , 16)
(94.00 , 16)
(95.00 , 16)
(96.00 , 16)
(97.00 , 16)
(98.00 , 16)
(99.00 , 16)
(100.00 , 20)
(101.00 , 20)
(102.00 , 20)
(103.00 , 20)
(104.00 , 20)
(105.00 , 20)
(106.00 , 20)
(107.00 , 20)
(108.00 , 20)
(109.00 , 20)
(110.00 , 20)
(111.00 , 20)
(112.00 , 20)
(113.00 , 20)
(114.00 , 20)
(115.00 , 20)
(116.00 , 20)
(117.00 , 20)
(118.00 , 20)
(119.00 , 20)
(120.00 , 20)

};\addlegendentry{Demand Bandwidth}


%\addplot[smooth,mark=*,red] coordinates
\addplot[smooth,red] coordinates
{

(1.00 , 1.91)
(2.00 , 1.85)
(3.00 , 1.87)
(4.00 , 1.89)
(5.00 , 1.85)
(6.00 , 1.89)
(7.00 , 1.88)
(8.00 , 1.88)
(9.00 , 1.86)
(10.00 , 1.88)
(11.00 , 1.87)
(12.00 , 1.88)
(13.00 , 1.88)
(14.00 , 1.87)
(15.00 , 1.88)
(16.00 , 1.87)
(17.00 , 4.32)
(18.00 , 9.32)
(19.00 , 9.34)
(20.00 , 9.34)
(21.00 , 9.27)
(22.00 , 9.36)
(23.00 , 9.34)
(24.00 , 9.31)
(25.00 , 9.29)
(26.00 , 9.36)
(27.00 , 9.32)
(28.00 , 9.36)
(29.00 , 9.33)
(30.00 , 9.37)
(31.00 , 9.32)
(32.00 , 9.31)
(33.00 , 9.34)
(34.00 , 9.22)
(35.00 , 9.38)
(36.00 , 9.16)
(37.12 , 4.89)
(38.02 , 4.35)
(39.00 , 5.25)
(40.01 , 6.03)
(41.00 , 8.19)
(42.00 , 9.41)
(43.00 , 11.6)
(44.00 , 13.9)
(45.00 , 14.1)
(46.00 , 13.9)
(47.00 , 14.1)
(48.00 , 14.0)
(49.00 , 13.9)
(50.00 , 13.9)
(51.00 , 14.0)
(52.00 , 14.0)
(53.00 , 13.9)
(54.00 , 14.1)
(55.00 , 14.0)
(56.00 , 14.0)
(57.00 , 14.0)
(58.00 , 14.0)
(59.00 , 13.8)
(60.00 , 4.67)
(61.00 , 4.69)
(62.00 , 4.68)
(63.00 , 4.68)
(64.00 , 4.69)
(65.00 , 4.67)
(66.00 , 4.69)
(67.00 , 4.69)
(68.00 , 4.67)
(69.00 , 4.69)
(70.00 , 4.67)
(71.00 , 4.69)
(72.00 , 4.69)
(73.00 , 4.67)
(74.00 , 4.69)
(75.00 , 4.67)
(76.00 , 4.69)
(77.00 , 4.69)
(78.00 , 4.67)
(79.00 , 4.69)
(80.00 , 11.0)
(81.00 , 15.0)
(82.00 , 15.0)
(83.00 , 15.0)
(84.00 , 15.0)
(85.00 , 15.0)
(86.00 , 15.0)
(87.00 , 15.0)
(88.00 , 15.0)
(89.00 , 15.0)
(90.00 , 15.0)
(91.00 , 14.9)
(92.00 , 15.0)
(93.00 , 15.0)
(94.00 , 15.0)
(95.00 , 15.0)
(96.00 , 13.0)
(97.00 , 8.79)
(98.00 , 7.93)
(99.00 , 9.98)
(100.00 , 12.9)
(101.00 , 18.5)
(102.00 , 18.7)
(103.00 , 18.7)
(104.00 , 18.7)
(105.00 , 18.7)
(106.00 , 18.7)
(107.00 , 18.7)
(108.00 , 18.7)
(109.00 , 18.7)
(110.00 , 18.7)
(111.00 , 18.7)
(112.00 , 18.7)
(113.00 , 18.7)
(114.00 , 18.7)
(115.00 , 18.7)
(116.00 , 18.7)
(117.00 , 18.7)
(118.00 , 18.7)
(119.00 , 18.7)
(120.00 , 18.7)

};\addlegendentry{Observed Bandwidth}
\end{axis}
\end{tikzpicture}



==> figures/graphs/delay_graph_histogram.tex <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
             ymin=0,
             ymax=20,
             xlabel={Delay (ms)},
	         ylabel={ Frequency }, % before estimated probability density function (PDF) f(delay) 
	         legend style={at={(0.02,0.98)}, anchor=north west}]



\addplot[ybar, bar width=5, red, fill, area style] coordinates { 
(10,	    6)
(20,	9)  
(30,	10)
(40,	9)
(50,	13)
(60,	11)
(70,	12)
(80,	6)
(90,	9)
(100,	5)
(110,	3)
(120,	2)
(130,	3)
};\addlegendentry{Observed Delay}

\addplot[yscale=800,smooth, no marks,line width=1pt, blue,domain={5:130}]{\gauss{61}{25}}; %\addlegendentry{Delay}
% took it from this post https://tex.stackexchange.com/questions/237085/histogram-with-overlaying-gauss-curve-pgfplots 


\end{axis}
\end{tikzpicture}
